The time constant for Bernoulli percolation is Lipschitz continuous strictly above $p_c$

We consider the standard model of i.i.d. first passage percolation on $\mathbb{Z}^d$ given a distribution $G$ on $[0,+\infty]$ ($+\infty$ is allowed). When $G([0,+\infty]) < p_c(d)$, it is known that the time constant $\mu_G$ exists. We are interested in the regularity properties of the map $G\mapsto\mu_G$. We first study the specific case of distributions of the form $G_p=p\delta_1+(1-p)\delta_\infty$ for $p>p_c(d)$. In this case, the travel time between two points is equal to the length of the shortest path between the two points in a bond percolation of parameter $p$. We show that the function $p\mapsto \mu_{G_p}$ is Lipschitz continuous on every interval $[p_0,1]$, where $p_0>p_c(d)$.

==> dessin-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.39210934bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48646407)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-1.pdf}}%
    \put(-0.03764314,0.33808396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20269021\unitlength}\raggedright \end{minipage}}}%
    \put(0.07732985,0.26656093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:$\Lambda_{j-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-1.pdf}}%
    \put(0.63287878,0.21257553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22953668\unitlength}\raggedright $\widetilde{\Lambda}_j$\end{minipage}}}%
    \put(0.76999179,-0.01013969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\\ }}}%
    \put(0.67650695,0.4373112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35205805\unitlength}\raggedright $C^{(j-1)}(\textbf{i}),\,\textbf{i}\in\partial_v\widetilde{\Lambda}_j$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessin-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{316.00930024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52741756)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-2.pdf}}%
    \put(-0.0021014,0.3849543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05063142\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.92106455,0.48328174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08860499\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.49913712,0.26221901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21518354\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.18639813,0.14644479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.78478703\unitlength}\raggedright : $\partial_v C_i, \,1\leq i\leq r$\end{minipage}}}%
    \put(0.18678883,0.09239298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.78068899\unitlength}\raggedright : $\Lambda_e, \,e\in E$\end{minipage}}}%
    \put(0.18613014,0.04342896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.78478703\unitlength}\raggedright : $E$\end{minipage}}}%
    \put(0.42318999,-0.16597632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\\ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-2.pdf}}%
    \put(0.30673376,0.29204423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10126284\unitlength}\raggedright $C_1$\end{minipage}}}%
    \put(0.51889265,0.40698814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10126284\unitlength}\raggedright $C_2$\end{minipage}}}%
    \put(0.55546719,0.47859071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10574586\unitlength}\raggedright $C_3$\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessin-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{353.20547495bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85015024)%
    \put(0.80503004,0.5654269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0\unitlength}\raggedright \end{minipage}}}%
    \put(0.08476941,-0.01893554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.03282657\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-3.pdf}}%
    \put(0.38876219,0.45638741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31460828\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.23425746,0.04308393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46205397\unitlength}\raggedright  : $\partial_v C_k$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-3.pdf}}%
    \put(0.64195216,0.21975157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40899076\unitlength}\raggedright $\gamma_{link}(k)$\end{minipage}}}%
    \put(0.05555583,0.21221456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14314978\unitlength}\raggedright $x_{\tau_{in}(k)}$\end{minipage}}}%
    \put(0.63515725,0.26645075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin-3.pdf}}%
    \put(-0.0018801,0.32152981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10871859\unitlength}\raggedright $B_{in}(k)$\end{minipage}}}%
    \put(-0.00109798,0.36726461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07462412\unitlength}\raggedright $B'_{in}(k)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessin-3.pdf}}%
    \put(0.19492753,0.824958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19025753\unitlength}\raggedright $B'_{out}(k)$\end{minipage}}}%
    \put(0.17490268,0.73319792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1766677\unitlength}\raggedright $B_{out}(k)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dessin-3.pdf}}%
    \put(0.65891067,0.72471866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21743717\unitlength}\raggedright $x_{\tau_{out}(k)}$\end{minipage}}}%
    \put(0.12553888,0.66055566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02717965\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dessin-3.pdf}}%
    \put(0.64985077,0.77907796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21743717\unitlength}\raggedright $y_{out}(k)$\end{minipage}}}%
    \put(0.05102776,0.15692788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14314978\unitlength}\raggedright $y_{in}(k)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dessin-3.pdf}}%
  \end{picture}%
\endgroup%


==> dessin-5.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.29110985bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55275466)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-5.pdf}}%
    \put(0.05783207,0.44380973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{:$\Lambda_{j-1}$}}}%
    \put(0.73367992,0.20558866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28376982\unitlength}\raggedright $\Lambda_j$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-5.pdf}}%
    \put(0.20814582,0.29064479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08439002\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.18991395,0.25865145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08439002\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin-5.pdf}}%
    \put(-0.00175126,0.17617615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31646258\unitlength}\raggedright $B_{N_{j-1}}(\textbf{m})$\end{minipage}}}%
    \put(0.20725032,0.13533607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31646258\unitlength}\raggedright $B_{N_{j-1}}(\textbf{m'})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessin-5.pdf}}%
  \end{picture}%
\endgroup%

